False Negative Awareness in Indicator-based Caching Systems

Distributed caching systems such as content distribution networks often advertise their content via lightweight approximate indicators (e.g., Bloom filters) to efficiently inform clients where each datum is likely cached. While false-positive indications are necessary and well understood, most existing works assume no false-negative indications. Our work illustrates practical scenarios where false-negatives are unavoidable and ignoring them significantly impacts system performance. Specifically, we focus on false-negatives induced by indicator staleness, which arises whenever the system advertises the indicator only periodically, rather than immediately reporting every change in the cache. Such scenarios naturally occur, e.g., in bandwidth-constraint environments or when latency impedes each client's ability to obtain an updated indicator. Our work introduces novel false-negative aware access policies that continuously estimate the false-negative ratio and sometimes access caches despite negative indications. We present optimal policies for homogeneous settings and provide approximation guarantees for our algorithms in heterogeneous environments. We further perform an extensive simulation study with multiple real system traces. We show that our false-negative aware algorithms incur a significantly lower access cost than existing approaches or match the cost of these approaches while requiring an order of magnitude fewer resources (e.g., caching capacity or bandwidth).

==> Fig/Fn_Vs_uInterval.tex <==
% \begin{figure}[ht]
    \begin{tikzpicture}
        log bases x={2},
        log bases y={10},
        \begin{groupplot}[
            group style=
                {
                columns         = 2,
                xlabels at      = edge bottom,
                ylabels at      = edge left,
                horizontal sep  = 0.07\columnwidth,
                group name      = plots
                },
    		width  = \plotWidth,
     		height = \plotHeight,
    		xmode = log,
    		ymode = log,
    		xmin = 2,
     		xmax = 8192,
     		xtick = {2, 16, 128, 1024, 8192},
     		xticklabels = {2,16,128,1K,8K},
     		ymin = 0.0005,
     		ymax = 0.6,
    %  		ytick = {0.0001,0.001,0.01,0.1},
     		minor tick style={draw=none},
      		% yticklabels = {$10^{-4}$,$10^{-3}$,$10^{-2}$, $10^{-1}$},
            ymajorgrids = true,
            ylabel = {Ratio},
     		ylabel near ticks,
    		legend style = {at={(-0.1,\plotLegendYOffset)}, anchor=north, legend columns=-1, font=\footnotesize},
    		xlabel = {Update Interval (\# Insertions)}, 
    		xlabel near ticks,
    	    label style={font=\footnotesize},
    	    tick label style={font=\footnotesize},
    	]
        	
        \nextgroupplot[
            title = Wiki,
            title style ={
                font=\footnotesize,
                yshift = -2pt
                },
     		]
% \addplot[color=black, 	mark=triangle, 	width = \plotwidth] coordinates {
% (2, 0.0005182302263866136)(4, 0.0012010883994105857)
% (8, 0.0025830356697748888)(16, 0.004631610188846804)
% (32, 0.007241310948569998)(64, 0.011232958978657493)
% (128, 0.017694026208305364)
% (256, 0.026131788149338416)
% (512, 0.037540968592002094)
% (1024, 0.057949037216350106)
% };

% \addplot[color=red, 	 	mark=o, 				width = \plotwidth] coordinates {
% (2, 0.0006735833591289095)
% (4, 0.001465420595419865)
% (8, 0.003060688585370604)(16, 0.005380551410873096)
% (32, 0.008484136010508365)(64, 0.013290808311624472)
% (128, 0.021291494647852707)(256, 0.03279690128467766)
% (512, 0.049396499453365654)(1024, 0.08412604008342695)
% (2048, 0.11871645850506231)(4096, 0.1494068176838239)(8192, 0.18243906737108878)
% };

\addplot[color=blue,  	mark=x, 				width = \plotwidth] coordinates {
(2, 0.0007408257598681122)
(4, 0.00154193781005413)(8, 0.003211404311165369)(16, 0.005695895083305219)
(32, 0.008935123836155775)(64, 0.014197421369866825)
(128, 0.02304095641880886)(256, 0.0365833440573369)
(512, 0.05779252473187093)(1024, 0.10830779861132848)(2048, 0.17132320291785644)
(4096, 0.2333554769515078)(8192, 0.30226386613661105)
};

% \addplot[color=purple, mark=+, 				width = \plotwidth] coordinates {
% (2, 0.0007941559397647212)(4, 0.0016114989142670985)
% (8, 0.0032345913459030247)(16, 0.00572951628367482)
% (32, 0.009061493175476)(64, 0.014503490228403885)
% (128, 0.02359164849382819)(256, 0.03856583552740649)
% (512, 0.06298642051310589)(1024, 0.12646904356959762)
% (2048, 0.21345636373965135)
% (4096, 0.30691750400845863)
% (8192, 0.40231360232612334)
% };


        \nextgroupplot[
            title = Gradle,
            title style ={
                font=\footnotesize,
                yshift = -2pt,
                },
      		yticklabels = \empty
      	]
% \addplot[color=black, 	mark=triangle, 	width = \plotwidth] coordinates {
% (4, 0.001381039641507355)
% (8, 0.002682918219132801)(16, 0.0048865910785481)
% (32, 0.008549394899246152)(64, 0.014754980461123895)
% (128, 0.024537790315178706)(256, 0.038479765255353265)
% (512, 0.05625677281737436)(1024, 0.08259815169613277)
% (2048, 0.1077916951486035)(4096, 0.1488859150002728)(8192, 0.191324803193828)
% };\addlegendentry {2-BPE}

\addplot[color=red, 	 	mark=o, 				width = \plotwidth] coordinates {
(2, 0.0008012383357776986)
(4, 0.0018859588597811517)
(8, 0.003618944312331047)(16, 0.00644306875352347)
(32, 0.011139245381112384)(64, 0.019073537419113974)
(128, 0.03086532670519885)(256, 0.0493098545896836)
(512, 0.07217777435459664)(1024, 0.10739695957330048)
(2048, 0.14588956175793188)(4096, 0.20278390206278757)(8192, 0.263361371326365)
};\addlegendentry {4-$\bpe$}

\addplot[color=blue,  	mark=x, 				width = \plotwidth] coordinates {
(2, 0.0011938344228677059)
(4, 0.0027032433571565345)
(8, 0.004945427004406276)(16, 0.008447769209127485)
(32, 0.014445824414341845)(64, 0.023389954888891028)
(128, 0.03759080790284156)(256, 0.05775120533417201)
(512, 0.09082662336342523)(1024, 0.12636031334944367)
(2048, 0.17487320857977562)(4096, 0.24456061865441167)(8192, 0.319719769833858)
};\addlegendentry {8-$\bpe$}

\addplot[color=purple, mark=+, 				width = \plotwidth] coordinates {
(2, 0.0021138143544682676)(4, 0.0040500511872554965)
(8, 0.00673403915049481)(16, 0.011087897663999795)
(32, 0.018005932800814715)(64, 0.0283696137047057)
(128, 0.04383597399666026)(256, 0.06598074674557099)
(512, 0.10294789383431589)(1024, 0.14181169722390707)(2048, 0.20789406965959673)
(4096, 0.2765769900182177)(8192, 0.3686338191041321)
};
\addlegendentry {16-$\bpe$}



        \end{groupplot} 
    \end{tikzpicture}
    % \caption{Effect of the update interval on the false-negative ratio. Both axes are in log-scale, the cache size is 10K, and policy is LRU. The traces are Wiki and Gradle (described in Sec.~\ref{sec:sim}). The distinct plots for increasing values of bits-per-cached-element ($\bpe$), correspond to increasing indicator sizes, with decreasing false-positive ratios, respectively.}
    % \label{fig:Fn_Vs_uInterval}
% \end{figure}


==> Fig/bpe_normalized.tex <==
\begin{figure}[t]
    % \subfloat[]{
    \begin{tikzpicture}
        \begin{groupplot}[
            group style=
                {
                columns = 2,
                rows = 2,
                xlabels at=edge bottom,
                ylabels at=edge left,
                horizontal sep=0.07\columnwidth,
                group name=plots
                },
    		width  = \plotWidth,
     		height = \plotHeight,
     		minor tick style={draw=none},
            ymajorgrids = true,
            ylabel = {Normalized Service Cost},
    		xmin = 5,
     		xmax = 15,
     		xtick = {5,6,7,8,9, 10, 11, 12, 13, 14, 15},
     		xticklabels = {5,, 7,, 9,, 11,, 13,, 15},
      		ymin = 1.0,
      		ymax = 3.51,
     		ytick       = {1, 1.5, 2, 2.5, 3.0, 3.5},
     		yticklabels = {1, 1.5, 2, 2.5, 3.0, 3.5},
     		ylabel near ticks,
            legend columns = 2,    
    		legend style = {at={(-0.1, 0.87)}, anchor=north,legend columns=-1,font=\footnotesize},
    %         legend columns = 2,    
    % 		legend style = {at={(-0.1, \plotLegendYOffset)}, anchor=north,legend columns=-1,font=\footnotesize},
    		xlabel = {Indicator Size [bits per element]}, 
    		xlabel near ticks,
    	    label style={font=\footnotesize},
    	    tick label style={font=\footnotesize},
    	]
        	
        \nextgroupplot[
            title = {Wiki, uInterval = 256},
            title style ={
            font=\footnotesize,
            yshift = -2pt,
                },
     		]
     	
% uInterval = 256
		\addplot [color = black, mark = square,      mark options = {mark size = 2, fill = black}, line width = \plotLineWidth] coordinates {
		(5, 1.5643)(6, 1.5698)(7, 1.5552)(8, 1.5594)(9, 1.5689)(10, 1.5627)(11, 1.5564)(12, 1.5586)(13, 1.5613)(14, 1.5600)(15, 1.5561)
        % The results below are when estimating mr1 by hist, rather than by analysis
 		% (5, 1.5628)(6, 1.5696)(7, 1.5586)(8, 1.5564)(9, 1.5605)(10, 1.5565)(11, 1.5526)(12, 1.5552)(13, 1.5539)(14, 1.5544)(15, 1.5567)
		};

		\addplot [color = blue,  mark = *, mark options = {mark size = 2, fill = blue},  line width = \plotLineWidth] coordinates {
		(5, 1.4966)(6, 1.4595)(7, 1.4487)(8, 1.3930)(9, 1.3677)(10, 1.3628)(11, 1.3327)(12, 1.2973)(13, 1.2677)(14, 1.2555)(15, 1.2405)
		};

        \nextgroupplot[
            title = {Wiki, uInterval = 1024},
            title style ={
            font=\footnotesize,
            yshift = -2pt,
                },
      		yticklabels = \empty,
     		]

% uInterval = 1024
		\addplot [color = black, mark = square,      mark options = {mark size = 2, fill = black}, line width = \plotLineWidth] coordinates {
		(5, 2.1211)(6, 2.1794)(7, 2.1834)(8, 2.2236)(9, 2.2598)(10, 2.2592)(11, 2.2748)(12, 2.3011)(13, 2.3274)(14, 2.3163)(15, 2.3342)
        % The results below are when estimating mr1 by hist, rather than by analysis
		%(5, 2.1205)(6, 2.1728)(7, 2.1854)(8, 2.2261)(9, 2.2490)(10, 2.2524)(11, 2.2744)(12, 2.2945)(13, 2.3081)(14, 2.3042)(15, 2.3302)
		};
		\addlegendentry {\pgmfno}

		\addplot [color = blue,  mark = *, mark options = {mark size = 2, fill = blue},  line width = \plotLineWidth] coordinates {
		(5, 1.6672)(6, 1.6392)(7, 1.5904)(8, 1.5265)(9, 1.4882)(10, 1.4697)(11, 1.4614)(12, 1.4206)(13, 1.3717)(14, 1.3632)(15, 1.3303)
		};
		\addlegendentry {\pgmfna}



        \end{groupplot}2
    \end{tikzpicture}
    
    % }
    
    %     \subfloat[]{
    \begin{tikzpicture}
        \begin{groupplot}[
            group style=
                {
                columns = 2,
                rows = 1,
                xlabels at=edge bottom,
                ylabels at=edge left,
                horizontal sep=0.07\columnwidth,
                group name=plots
                },
    		width  = \plotWidth,
     		height = \plotHeight,
     		minor tick style={draw=none},
            ymajorgrids = true,
            ylabel = {Normalized Service Cost},
    		xmin = 5,
     		xmax = 15,
     		xtick = {5,6,7,8,9, 10, 11, 12, 13, 14, 15},
     		xticklabels = {5,, 7,, 9,, 11,, 13,, 15},
      		ymin = 1.0,
      		ymax = 3.51,
     		ytick       = {1, 1.5, 2, 2.5, 3.0, 3.5},
     		yticklabels = {1, 1.5, 2, 2.5, 3.0, 3.5},
     		ylabel near ticks,
    %         legend columns = 2,    
    % 		legend style = {at={(-0.1, \plotLegendYOffset)}, anchor=north,legend columns=-1,font=\footnotesize},
    		xlabel = {Indicator Size [bits per element]}, 
    		xlabel near ticks,
    	    label style={font=\footnotesize},
    	    tick label style={font=\footnotesize},
    	]
        	
        \nextgroupplot[
            title = {Gradle, uInterval = 256},
            title style ={
            font=\footnotesize,
            yshift = -2pt,
                },
     		]
     		
% uInterval = 256
		\addplot [color = black, mark = square,      mark options = {mark size = 2, fill = black}, line width = \plotLineWidth] coordinates {
		(5, 2.1701)(6, 2.1887)(7, 2.1829)(8, 2.1842)(9, 2.2100)(10, 2.2017)(11, 2.1975)(12, 2.2120)(13, 2.2113)(14, 2.2053)(15, 2.2021)
        % The results below are when estimating mr1 by hist, rather than by analysis
 		% (5, 2.1585)(6, 2.1795)(7, 2.1794)(8, 2.1837)(9, 2.1893)(10, 2.1897)(11, 2.1976)(12, 2.2029)(13, 2.1964)(14, 2.1963)(15, 2.2051)
		};

		\addplot [color = blue,  mark = *, mark options = {mark size = 2, fill = blue},  line width = \plotLineWidth] coordinates {
		(5, 2.0343)(6, 1.9772)(7, 1.9865)(8, 1.9539)(9, 1.9337)(10, 1.9020)(11, 1.8713)(12, 1.8203)(13, 1.8065)(14, 1.8054)(15, 1.7622)
		};

        \nextgroupplot[
            title = {Gradle, uInterval = 1024},
            title style ={
            font=\footnotesize,
            yshift = -2pt,
                },
      		yticklabels = \empty,
     		]

% uInterval = 1024
		\addplot [color = black, mark = square,      mark options = {mark size = 2, fill = black}, line width = \plotLineWidth] coordinates {
        (5, 3.2252)(6, 3.2869)(7, 3.3086)(8, 3.3173)(9, 3.3672)(10, 3.3468)(11, 3.3944)(12, 3.3576)(13, 3.3819)(14, 3.3449)(15, 3.3449)
        % The results below are when estimating mr1 by hist, rather than by analysis
        % 		(5, 3.2256)(6, 3.2871)(7, 3.3080)(8, 3.3171)(9, 3.3196)(10, 3.3467)(11, 3.3583)(12, 3.3438)(13, 3.3585)(14, 3.3327)(15, 3.3449)
		};		
% 		\addlegendentry {\pgmfno}


		\addplot [color = blue,  mark = *, mark options = {mark size = 2, fill = blue},  line width = \plotLineWidth] coordinates {
		(5, 2.6643)(6, 2.5675)(7, 2.6229)(8, 2.4754)(9, 2.3749)(10, 2.3340)(11, 2.3008)(12, 2.1971)(13, 2.2525)(14, 2.1165)(15, 2.0733)
		};		
% 		\addlegendentry {\pgmfna}




        \end{groupplot}
    \end{tikzpicture}
    % }
    
    \caption{\label{Fig:bpe}Normalized cost of the heterogeneous 3-caches baseline scenario for varying indicator sizes, measured by bits-per-cached-element (\bpe).
   }
\end{figure}


==> Fig/cache_size_abs.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style=
                {
                columns = 2,
                % rows = 2,
                xlabels at=edge bottom,
                ylabels at=edge left,
                horizontal sep=0.07\columnwidth,
                group name=plots
                },
    		width  = \plotWidth,
     		height = \plotHeight,
     		minor tick style={draw=none},
            ymajorgrids = true,
    		ylabel = Service Cost,
    		xmode = log,
    		ymin = 10,
    		ymax = 50,
    		ytick = {20, 30, 40},
    		yticklabels = {20, 30, 40},
    		xtick = {1, 2, 4, 8, 16, 32},
    		xticklabels = {1K, 2K, 4K, 8K, 16K, 32K},
            xmin = 1,
            xmax = 32,
     		ylabel near ticks,
            legend cell align={left},
    		legend style = {at={(-0.1, \plotLegendYOffset)}, anchor=north, legend columns=-1, font=\footnotesize},
    		xlabel = Cache Size,
    		xlabel near ticks,
    	    label style={font=\footnotesize},
    	    tick label style={font=\footnotesize},
    	]
        	
        \nextgroupplot[
            title = {update Interval = 256},
            title style ={
            font=\footnotesize,
            yshift = -2pt,
                },
     		]

		\addplot [color = green, mark=+, line width = \plotLineWidth] coordinates {
		(1, 34.8666)(2, 25.0614)(4, 15.2539)(8, 14.3832)(16, 13.4683)(32, 12.5000)(32, 12.5000)
		};		

		\addplot [color = black, mark = square,      mark options = {mark size = 2, fill = black}, line width = \plotLineWidth] coordinates {
		(1, 38.5447)(2, 27.9075)(4, 17.7871)(8, 16.5722)(16, 15.5163)(32, 15.1277)
		};		
% 		\addlegendentry {\pgmfno, uInterval = 256}

		\addplot [color = blue,  mark = *, mark options = {mark size = 2, fill = blue},  line width = \plotLineWidth] coordinates {
		(1, 37.7650)(2, 27.4837)(4, 17.9997)(8, 15.9928)(16, 14.9447)(32, 13.8090)
		};		
% 		\addlegendentry {\pgmfna, uInterval = 256}

        \nextgroupplot[
            title = {update Interval = 1024},
            title style ={
            font=\footnotesize,
            yshift = -2pt,
                },
     		]

		\addplot [color = green, mark=+, line width = \plotLineWidth] coordinates {
		(1, 34.8666)(2, 25.0614)(4, 15.2539)(8, 14.3832)(16, 13.4683)(32, 12.5000)(32, 12.5000)
		};		
		\addlegendentry {\pif}

		\addplot [color = black, mark = square,      mark options = {mark size = 2, fill = black}, line width = \plotLineWidth] coordinates {
		(1, 45.7890)(2, 35.3550)(4, 25.8854)(8, 23.7646)(16, 22.4458)(32, 21.0875)
		};		
		\addlegendentry {\pgmfno}

		\addplot [color = blue,  mark = *, mark options = {mark size = 2, fill = blue},  line width = \plotLineWidth] coordinates {
		(1, 39.4406)(2, 29.1637)(4, 18.5417)(8, 17.7776)(16, 17.1452)(32, 16.1261)
		};		
		\addlegendentry {\pgmfna}

        \end{groupplot}
    \end{tikzpicture}
    \caption{\label{Fig:cache_size}Cost of the heterogeneous 3-caches baseline for varying cache size.}
\end{figure}

==> Fig/homo_FP_FN.tex <==
    \begin{figure}
    	\centering
    
    \pgfplotsset{scaled x ticks=false}
    \pgfplotsset{scaled y ticks=false}
    
    \newcommand{\metamin}{1}
    \newcommand{\metamax}{1.17}
    \newcommand{\NumSmpls}{(\metamax-\metamin)*100 + 1} % Num of distinct colors in the colormap. 
    \newcommand{\heatmapfontsize}{\scriptsize}
    \newcommand{\heatmapwidth}{0.5*\columnwidth}
    
    \begin{tikzpicture}
    \begin{groupplot}[
    group style = {
        group size = 2 by 1,
        horizontal sep = 10pt,
    },
    view = {0}{90},
    xtick = {0, 0.005, 0.01, 0.015, 0.02, 0.025, 0.03, 0.035, 0.04},
    ytick = {0, 0.005, 0.01, 0.015, 0.02, 0.025, 0.03, 0.035, 0.04},
    xticklabels ={0,, 0.01,, 0.02,, 0.03,, 0.04},
    yticklabels ={0,, 0.01,, 0.02,, 0.03,, 0.04},
    ylabel={False Negative Ratio ($\fnr$)},
    ylabel near ticks,
    xlabel={False Positive Ratio ($\fpr$)},
    xlabel near ticks,
    /pgfplots/colormap={blackwhite}{    color(0cm)=(blue); color(1cm)=(yellow); color(2cm)=(orange); color(3cm)=(red)},
    ]
    
    \nextgroupplot[
    font = \heatmapfontsize,
    title= \ecmfna,
    colorbar right,
    colorbar sampled, 
    width=\heatmapwidth,
    colorbar style = {
        view={0}{90},
        samples = \NumSmpls, %Num of distinct colors in the colormap 
        at={(6.2cm,0cm)},
        anchor=south,
        width=2mm,
        point meta min=\metamin,  
        point meta max=\metamax, 
        % ytick={0.5,0.51, 0.52,0.53,0.54, 0.55, 0.56, 0.57, 0.58, 0.59, 0.6, 0.61, 0.62,0.63,0.64,0.65,0.66,0.67,0.68,0.69,0.70}, % add specific ticks
        % yticklabels={0.5,,,,,0.55,,,,,0.6,,,,,0.65,,,,,0.7}, % Write labels only near these ticks
        font = \heatmapfontsize,
        ylabel = Normalized Service Cost,
    }
    ]
    \addplot3[
    surf,
    point meta min=\metamin,
    point meta max=\metamax,
    %                            shader=faceted,
    ]
              table[header=false] {

        0.0000 0.0000 1.0000
        0.0050 0.0000 1.0188
        0.0100 0.0000 1.0376
        0.0150 0.0000 1.0388
        0.0200 0.0000 1.0394
        0.0250 0.0000 1.0401
        0.0300 0.0000 1.0407
        0.0350 0.0000 1.0414
        0.0400 0.0000 1.0422
        0.0450 0.0000 1.0430
        
        0.0000 0.0050 1.0139
        0.0050 0.0050 1.0327
        0.0100 0.0050 1.0514
        0.0150 0.0050 1.0525
        0.0200 0.0050 1.0531
        0.0250 0.0050 1.0537
        0.0300 0.0050 1.0544
        0.0350 0.0050 1.0551
        0.0400 0.0050 1.0559
        0.0450 0.0050 1.0567
        
        0.0000 0.0100 1.0280
        0.0050 0.0100 1.0468
        0.0100 0.0100 1.0654
        0.0150 0.0100 1.0663
        0.0200 0.0100 1.0668
        0.0250 0.0100 1.0674
        0.0300 0.0100 1.0679
        0.0350 0.0100 1.0685
        0.0400 0.0100 1.0692
        0.0450 0.0100 1.0698
        
        0.0000 0.0150 1.0289
        0.0050 0.0150 1.0476
        0.0100 0.0150 1.0662
        0.0150 0.0150 1.0669
        0.0200 0.0150 1.0675
        0.0250 0.0150 1.0681
        0.0300 0.0150 1.0688
        0.0350 0.0150 1.0695
        0.0400 0.0150 1.0703
        0.0450 0.0150 1.0711
        
        0.0000 0.0200 1.0292
        0.0050 0.0200 1.0479
        0.0100 0.0200 1.0666
        0.0150 0.0200 1.0673
        0.0200 0.0200 1.0680
        0.0250 0.0200 1.0688
        0.0300 0.0200 1.0696
        0.0350 0.0200 1.0705
        0.0400 0.0200 1.0713
        0.0450 0.0200 1.0723
        
        0.0000 0.0250 1.0295
        0.0050 0.0250 1.0483
        0.0100 0.0250 1.0669
        0.0150 0.0250 1.0677
        0.0200 0.0250 1.0686
        0.0250 0.0250 1.0695
        0.0300 0.0250 1.0704
        0.0350 0.0250 1.0714
        0.0400 0.0250 1.0725
        0.0450 0.0250 1.0735
        
        0.0000 0.0300 1.0298
        0.0050 0.0300 1.0487
        0.0100 0.0300 1.0672
        0.0150 0.0300 1.0682
        0.0200 0.0300 1.0692
        0.0250 0.0300 1.0702
        0.0300 0.0300 1.0713
        0.0350 0.0300 1.0724
        0.0400 0.0300 1.0736
        0.0450 0.0300 1.0748
        
        0.0000 0.0350 1.0301
        0.0050 0.0350 1.0491
        0.0100 0.0350 1.0675
        0.0150 0.0350 1.0686
        0.0200 0.0350 1.0697
        0.0250 0.0350 1.0709
        0.0300 0.0350 1.0721
        0.0350 0.0350 1.0734
        0.0400 0.0350 1.0747
        0.0450 0.0350 1.0760
        
        0.0000 0.0400 1.0304
        0.0050 0.0400 1.0495
        0.0100 0.0400 1.0678
        0.0150 0.0400 1.0691
        0.0200 0.0400 1.0703
        0.0250 0.0400 1.0716
        0.0300 0.0400 1.0730
        0.0350 0.0400 1.0744
        0.0400 0.0400 1.0758
        0.0450 0.0400 1.0773
        
        0.0000 0.0450 1.0307
        0.0050 0.0450 1.0499
        0.0100 0.0450 1.0681
        0.0150 0.0450 1.0695
        0.0200 0.0450 1.0709
        0.0250 0.0450 1.0724
        0.0300 0.0450 1.0739
        0.0350 0.0450 1.0754
        0.0400 0.0450 1.0770
        0.0450 0.0450 1.0786

                };
    \nextgroupplot [
        font = \heatmapfontsize,
        title= \ecmfno,
        yticklabels=\empty,
        ylabel=\empty,
        width=\heatmapwidth]
    \addplot3[
    surf,
    point meta min=\metamin,
    point meta max=\metamax,
    ]
    table[header=false] {
    
        0.0000 0.0000 1.0000
        0.0050 0.0000 1.0188
        0.0100 0.0000 1.0376
        0.0150 0.0000 1.0388
        0.0200 0.0000 1.0394
        0.0250 0.0000 1.0401
        0.0300 0.0000 1.0407
        0.0350 0.0000 1.0414
        0.0400 0.0000 1.0422
        0.0450 0.0000 1.0430
        
        0.0000 0.0050 1.0139
        0.0050 0.0050 1.0327
        0.0100 0.0050 1.0514
        0.0150 0.0050 1.0525
        0.0200 0.0050 1.0531
        0.0250 0.0050 1.0537
        0.0300 0.0050 1.0544
        0.0350 0.0050 1.0551
        0.0400 0.0050 1.0559
        0.0450 0.0050 1.0567
        
        0.0000 0.0100 1.0280
        0.0050 0.0100 1.0468
        0.0100 0.0100 1.0654
        0.0150 0.0100 1.0663
        0.0200 0.0100 1.0669
        0.0250 0.0100 1.0675
        0.0300 0.0100 1.0682
        0.0350 0.0100 1.0689
        0.0400 0.0100 1.0697
        0.0450 0.0100 1.0705
        
        0.0000 0.0150 1.0423
        0.0050 0.0150 1.0609
        0.0100 0.0150 1.0796
        0.0150 0.0150 1.0803
        0.0200 0.0150 1.0809
        0.0250 0.0150 1.0815
        0.0300 0.0150 1.0822
        0.0350 0.0150 1.0829
        0.0400 0.0150 1.0836
        0.0450 0.0150 1.0844
        
        0.0000 0.0200 1.0566
        0.0050 0.0200 1.0753
        0.0100 0.0200 1.0938
        0.0150 0.0200 1.0944
        0.0200 0.0200 1.0950
        0.0250 0.0200 1.0956
        0.0300 0.0200 1.0962
        0.0350 0.0200 1.0970
        0.0400 0.0200 1.0977
        0.0450 0.0200 1.0985
        
        0.0000 0.0250 1.0711
        0.0050 0.0250 1.0897
        0.0100 0.0250 1.1081
        0.0150 0.0250 1.1086
        0.0200 0.0250 1.1092
        0.0250 0.0250 1.1098
        0.0300 0.0250 1.1105
        0.0350 0.0250 1.1112
        0.0400 0.0250 1.1120
        0.0450 0.0250 1.1128
        
        0.0000 0.0300 1.0858
        0.0050 0.0300 1.1043
        0.0100 0.0300 1.1224
        0.0150 0.0300 1.1230
        0.0200 0.0300 1.1236
        0.0250 0.0300 1.1242
        0.0300 0.0300 1.1249
        0.0350 0.0300 1.1256
        0.0400 0.0300 1.1263
        0.0450 0.0300 1.1271
        
        0.0000 0.0350 1.1006
        0.0050 0.0350 1.1191
        0.0100 0.0350 1.1370
        0.0150 0.0350 1.1375
        0.0200 0.0350 1.1381
        0.0250 0.0350 1.1387
        0.0300 0.0350 1.1394
        0.0350 0.0350 1.1401
        0.0400 0.0350 1.1409
        0.0450 0.0350 1.1417
        
        0.0000 0.0400 1.1155
        0.0050 0.0400 1.1340
        0.0100 0.0400 1.1516
        0.0150 0.0400 1.1522
        0.0200 0.0400 1.1527
        0.0250 0.0400 1.1534
        0.0300 0.0400 1.1540
        0.0350 0.0400 1.1548
        0.0400 0.0400 1.1555
        0.0450 0.0400 1.1563
        
        0.0000 0.0450 1.1306
        0.0050 0.0450 1.1490
        0.0100 0.0450 1.1664
        0.0150 0.0450 1.1670
        0.0200 0.0450 1.1676
        0.0250 0.0450 1.1682
        0.0300 0.0450 1.1688
        0.0350 0.0450 1.1696
        0.0400 0.0450 1.1703
        0.0450 0.0450 1.1711

    };
    \end{groupplot}
    \end{tikzpicture}
    
        \caption{
        \label{Fig:homo_heatmap_fp_fn}
        Normalized service cost obtained by \ecmfna\ and \ecmfno\ when varying the false-positive rate and the false-negative rate.
        The number of caches is $\NumCaches=3$, the miss penalty is $\missp=100$, and the per-cache hit ratio is $\Phit=0.5$. 
        }
    \end{figure}

==> Fig/homo_hit_ratio.tex <==
    \begin{figure}
    \begin{tikzpicture}
        \begin{groupplot}[%
            group style = {group size = 2 by 1, horizontal sep = 10pt},
            width = 0.59\columnwidth,
            height = 4.0cm,
    	    label style={font=\scriptsize},
    	    tick label style={font=\scriptsize},
    		xlabel= {\scriptsize Per Cache Hit Ratio},
    		xlabel near ticks,
    		xtick={0,0.2,0.4,0.6,0.8,1},
            xmin = 0,
            xmax = 1,
            ymin = 1,
            ymax = 1.5,
    	    ymajorgrids=true,
    	    grid style=dashed,
            ]
            \nextgroupplot[
                title = {\scriptsize $\fpr = 0.01, \fnr =0.01$},
                legend style = {%
                    column sep = 10pt,
                    legend columns = -1,
                    legend to name = grouplegend,
                    at={(0.5,1.23)},
                    anchor=north,
                    legend columns=-1,
                    font=\scriptsize
                    },
        		ylabel= {\scriptsize Normalized Service Cost},
        		ylabel near ticks,
                ]
                
        %         % No-Indicator
        % 		\addplot [color = green, mark=+, line width = \plotLineWidth] 
        %         coordinates {
        %             (0.05,1.033)(0.10,1.037)(0.15,1.042)(0.20,1.049)(0.25,1.057)(0.30,1.067)(0.35,1.081)(0.40,1.099)(0.45,1.124)(0.50,1.159)(0.
        %             55,1.209)(0.60,1.281)(0.65,1.390)(0.70,1.552)(0.75,1.791)(0.80,2.121)(0.85,2.502)(0.90,2.730)(0.95,2.222)
        %         };
        %         \addlegendentry{\nif}
                
        		\addplot [color = blue,  mark = *, mark options = {mark size = 2, fill = blue},  line width = \plotLineWidth]
                coordinates {
                    (0.05,1.002)(0.10,1.004)(0.15,1.007)(0.20,1.010)(0.25,1.014)(0.30,1.019)(0.35,1.026)(0.40,1.035)(0.45,1.048)(0.50,1.065)(0.
                    55,1.075)(0.60,1.086)(0.65,1.099)(0.70,1.115)(0.75,1.131)(0.80,1.140)(0.85,1.134)(0.90,1.102)(0.95,1.053)
                };
                \addlegendentry{\ecmfna}
                
                \addplot [color = black, mark = square,      mark options = {mark size = 2, fill = black}, line width = \plotLineWidth]
                coordinates {
                    (0.05,1.002)(0.10,1.004)(0.15,1.007)(0.20,1.010)(0.25,1.014)(0.30,1.019)(0.35,1.026)(0.40,1.035)(0.45,1.048)(0.50,1.065)(0.
                    55,1.080)(0.60,1.098)(0.65,1.120)(0.70,1.144)(0.75,1.167)(0.80,1.180)(0.85,1.170)(0.90,1.125)(0.95,1.060)
                };
                \addlegendentry{\ecmfno}
                % \end{axis}
    
            \nextgroupplot[
                title = {\scriptsize $\fpr = 0.01, \fnr =0.05$},
                % legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,
                % at={(0.5,1.23)},anchor=north,legend columns=-1,font=\scriptsize}
                yticklabels=\empty
                ]
                
        %         %No-Indicator
        % 		\addplot [color = green, mark=+, line width = \plotLineWidth] 
        %         coordinates {
        %             (0.05,1.033)(0.10,1.037)(0.15,1.042)(0.20,1.049)(0.25,1.057)(0.30,1.067)(0.35,1.081)(0.40,1.099)(0.45,1.124)(0.50,1.159)(0.
        %             55,1.209)(0.60,1.281)(0.65,1.390)(0.70,1.552)(0.75,1.791)(0.80,2.121)(0.85,2.502)(0.90,2.730)(0.95,2.222)
        %         };

                % FNA
        		\addplot [color = blue,  mark = *, mark options = {mark size = 2, fill = blue},  line width = \plotLineWidth] 
                coordinates {
                    (0.05,1.008)(0.10,1.017)(0.15,1.028)(0.20,1.033)(0.25,1.035)(0.30,1.037)(0.35,1.041)(0.40,1.047)(0.45,1.056)(0.50,1.068)(0.55,1.079)(0.60,1.092)(0.65,1.106)(0.70,1.123)(0.75,1.140)(0.80,1.151)(0.85,1.143)(0.90,1.110)(0.95,1.056)
                };
                
                %FNO
                \addplot [color = black, mark = square,      mark options = {mark size = 2, fill = black}, line width = \plotLineWidth]
                coordinates {
                    (0.05,1.008)(0.10,1.017)(0.15,1.028)(0.20,1.040)(0.25,1.054)(0.30,1.070)(0.35,1.090)(0.40,1.114)(0.45,1.144)(0.50,1.181)(0.55,1.221)(0.60,1.267)(0.65,1.320)(0.70,1.376)(0.75,1.427)(0.80,1.447)(0.85,1.405)(0.90,1.285)(0.95,1.132)
                };
        \end{groupplot}
        \node at ($(group c2r1) + (-2.2cm,-2.5cm)$) {\ref{grouplegend}};
    \end{tikzpicture}
    \caption{
    \label{fig:homo_hit_ratio}
    Normalized service cost obtained by
    the false-negative aware Expected Cost Minimization policy (\ecmfna), and the  false-negative oblivious Expected Cost Minimization policy (\ecmfno) when varying the varying the per-cache hit ratio.
    The number of caches is $\NumCaches=3$, and the miss penalty is $\missp=100$.
   % The configurations checked are false-negative aware Expected Cost Minimization policy (\ecmfna); and a false-negative oblivious Expected Cost Minimization policy (\ecmfno).
    }
    \end{figure}

==> Fig/misspTracesPlot.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={\#participants},
    symbolic x coords={tool8,tool9,tool10},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ]
\addplot coordinates {(tool8,7) (tool9,9) (tool10,4)};
\addplot coordinates {(tool8,4) (tool9,4) (tool10,4)};
\addplot coordinates {(tool8,1) (tool9,1) (tool10,1)};
\legend{used,understood,not understood}
\end{axis}
\end{tikzpicture}

==> Fig/num_of_caches_abs.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style=
                {
                columns = 2,
                % rows = 2,
                xlabels at=edge bottom,
                ylabels at=edge left,
                horizontal sep=0.07\columnwidth,
                group name=plots
                },
    		width  = \plotWidth,
     		height = \plotHeight,
     		minor tick style={draw=none},
            ymajorgrids = true,
    		ylabel = Service Cost,
            xmin = 1,
            xmax = 8,
    		xtick = {1, 2, 3, 4, 5, 6, 7, 8},
    		xticklabels = {1, 2, 3, 4, 5, 6, 7, 8},
     		ymin = 12,
     		ymax = 28,
     		ylabel near ticks,
            legend cell align={left},
    		legend style = {at={(-0.1, \plotLegendYOffset)}, anchor=north, legend columns=-1, font=\footnotesize},
    		xlabel = Number of Caches,
    		xlabel near ticks,
    	    label style={font=\footnotesize},
    	    tick label style={font=\footnotesize},
    	]
        	
        \nextgroupplot[
            title = {update Interval = 256},
            title style ={
            font=\footnotesize,
            yshift = -2pt,
                },
     		]

		\addplot [color = green, mark=+, line width = \plotLineWidth] coordinates {
		(1, 15.4953)(2, 14.6255)(3, 14.1027)(4, 13.7243)(5, 13.4282)(6, 13.1790)(7, 12.9644)(8, 12.7762)
		};		


		\addplot [color = black, mark = square,      mark options = {mark size = 2, fill = black}, line width = \plotLineWidth] coordinates {
		(1, 16.3143)(2, 16.0114)(3, 16.2093)(4, 16.4719)(5, 16.9283)(6, 17.7537)(7, 18.3746)(8, 19.0733)
        % The results below are when estimating mr1 by hist, rather than by analysis
		% (1, 16.3143)(2, 16.0176)(3, 16.1584)(4, 16.4645)(5, 16.9152)(6, 17.6397)(7, 18.3782)(8, 19.1007)
		};		


		\addplot [color = blue,  mark = *, mark options = {mark size = 2, fill = blue},  line width = \plotLineWidth] coordinates {
		(1, 15.7881)(2, 15.3972)(3, 16.2298)(4, 16.0001)(5, 16.5326)(6, 17.3598)(7, 18.2090)(8, 18.9169)
		};		

        \nextgroupplot[
            title = {update Interval = 1024},
            title style ={
            font=\footnotesize,
            yshift = -2pt,
                 },
      		yticklabels = \empty,
     		]

% uInterval = 1024
		\addplot [color = green, mark=+, line width = \plotLineWidth] coordinates {
		(1, 15.4953)(2, 14.6255)(3, 14.1027)(4, 13.7243)(5, 13.4282)(6, 13.1790)(7, 12.9644)(8, 12.7762)
		};		
		\addlegendentry {\pif}


		\addplot [color = black, mark = square,      mark options = {mark size = 2, fill = black}, line width = \plotLineWidth] coordinates {
		(1, 18.0085)(2, 20.7707)(3, 23.2892)(4, 24.8814)(5, 25.7820)(6, 26.6699)(7, 27.1717)(8, 27.7612)
        % The results below are when estimating mr1 by hist, rather than by analysis
		% (1, 18.0085)(2, 20.8231)(3, 23.2587)(4, 24.7282)(5, 25.8458)(6, 26.6024)(7, 27.1507)(8, 27.7549)
		};		
		\addlegendentry {\pgmfno}


		\addplot [color = blue,  mark = *, mark options = {mark size = 2, fill = blue},  line width = \plotLineWidth] coordinates {
		(1, 16.0475)(2, 15.8436)(3, 16.0115)(4, 17.7375)(5, 20.7803)(6, 23.1451)(7, 24.7284)(8, 25.8567)
		};		
		\addlegendentry {\pgmfna}





        \end{groupplot}
    \end{tikzpicture}
    \caption{\label{Fig:num_caches}Effect of varying the number of caches on the service cost. The access cost to each cache is 2, and the miss penalty is 100.}
\end{figure}




==> Fig/num_of_caches_normalized.tex <==
\begin{figure}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style=
                {
                columns = 2,
                % rows = 2,
                xlabels at=edge bottom,
                ylabels at=edge left,
                horizontal sep=0.07\columnwidth,
                group name=plots
                },
    		width  = \plotWidth,
     		height = \plotHeight,
     		minor tick style={draw=none},
            ymajorgrids = true,
    		ylabel = Normalized Service Cost,
            xmin = 1,
            xmax = 8,
    		xtick = {1, 2, 3, 4, 5, 6, 7, 8},
    		xticklabels = {1, 2, 3, 4, 5, 6, 7, 8},
    		ymin = 1,
    		ymax = 2.5,
     		ylabel near ticks,
            legend cell align={left},
    		legend style = {at={(-0.1, \plotLegendYOffset)}, anchor=north, legend columns=-1, font=\footnotesize},
    		xlabel = Number of Caches,
    		xlabel near ticks,
    	    label style={font=\footnotesize},
    	    tick label style={font=\footnotesize},
    	]
        	
        \nextgroupplot[
            title = {update Interval = 256},
            title style ={
            font=\footnotesize,
            yshift = -2pt,
                },
     		]

% uInterval = 256
		\addplot [color = black, mark = square,      mark options = {mark size = 2, fill = black}, line width = \plotLineWidth] coordinates {
		(1, 1.0528)(2, 1.0952)(3, 1.1458)(4, 1.1997)(5, 1.2597)(6, 1.3385)(7, 1.4176)(8, 1.4950)
		};

		\addplot [color = blue,  mark = *, mark options = {mark size = 2, fill = blue},  line width = \plotLineWidth] coordinates {
		(1, 1.0189)(2, 1.0528)(3, 1.1508)(4, 1.1658)(5, 1.2312)(6, 1.3172)(7, 1.4045)(8, 1.4806)
		};

        \nextgroupplot[
            title = {update Interval = 1024},
            title style ={
            font=\footnotesize,
            yshift = -2pt,
                },
      		yticklabels = \empty,
     		]

% uInterval = 1024
		\addplot [color = black, mark = square,      mark options = {mark size = 2, fill = black}, line width = \plotLineWidth] coordinates {
		(1, 1.1622)(2, 1.4238)(3, 1.6492)(4, 1.8018)(5, 1.9247)(6, 2.0185)(7, 2.0942)(8, 2.1724)
		};		
		\addlegendentry {\pgmfno}


		\addplot [color = blue,  mark = *, mark options = {mark size = 2, fill = blue},  line width = \plotLineWidth] coordinates {
		(1, 1.0356)(2, 1.0833)(3, 1.1353)(4, 1.2924)(5, 1.5475)(6, 1.7562)(7, 1.9074)(8, 2.0238)
		};		
		\addlegendentry {\pgmfna}





        \end{groupplot}2
    \end{tikzpicture}
    \caption{\label{Fig:num_caches}Effect of varying the number of caches. The access cost to each cache is 2, and the miss penalty is 100.}
\end{figure}




==> Fig/uInterval.tex <==
\begin{figure}[t]
    \begin{tikzpicture}
        \begin{groupplot}[
            group style=
                {
                columns = 2,
                xlabels at=edge bottom,
                ylabels at=edge left,
                horizontal sep=0.07\columnwidth,
                group name=plots
                },
    		width  = \plotWidth,
     		height = \plotHeight,
     		minor tick style={draw=none},
            ymajorgrids = true,
            ylabel = {Normalized Service Cost},
    		xmode = log,
    		xmin = 16,
     		xmax = 8192,
     		xtick =       {16, 128, 1024, 8192},
     		xticklabels = {16,128,1K,8K},
     		ymin = 1,
     		ymax = 7,
      		ytick       = {1, 2, 3, 4, 5, 6, 7},
      		yticklabels = {1, 2, 3, 4, 5, 6, 7},
     		ylabel near ticks,
    		legend style = {at={(-0.1,0.9)}, anchor=north, legend columns=-1, font=\footnotesize},
    		xlabel = {Update Interval [\# Insertions]}, 
    		xlabel near ticks,
    	    label style={font=\footnotesize},
    	    tick label style={font=\footnotesize},
    	]
        	
        \nextgroupplot[
            title = Wiki,
            title style ={
                font=\footnotesize,
                yshift = -2pt,
                },
     		]

		\addplot [color = black, mark = square,      mark options = {mark size = 2, fill = black}, line width = \plotLineWidth] coordinates {
		(16, 1.0885)(32, 1.1541)(64, 1.2214)(128, 1.3057)(256, 1.5600)(512, 1.9498)(1024, 2.3163)(2048, 2.6338)(4096, 2.9516)(8192, 3.2969)
        % The results below are when estimating mr1 by hist, rather than by analysis
		% (16, 1.0853)(32, 1.1287)(64, 1.2093)(128, 1.3009)(256, 1.5544)(512, 1.9454)(1024, 2.3042)(2048, 2.6220)(4096, 2.9227)(8192, 3.2964)
		};		

		\addplot [color = blue,  mark = *, mark options = {mark size = 2, fill = blue},  line width = \plotLineWidth] coordinates {
		(16, 1.0885)(32, 1.1541)(64, 1.1719)(128, 1.1993)(256, 1.2555)(512, 1.3588)(1024, 1.3632)(2048, 1.4183)(4096, 1.5892)(8192, 1.8980)
		};		

        \nextgroupplot[
            title = Gradle,
            title style ={
            font=\footnotesize,
            yshift = -2pt,
                },
      		yticklabels = \empty,
     		]
     		
		\addplot [color = black, mark = square,      mark options = {mark size = 2, fill = black}, line width = \plotLineWidth] coordinates {
		(16, 1.2073)(32, 1.3354)(64, 1.5327)(128, 1.8312)(256, 2.2053)(512, 2.7762)(1024, 3.3449)(2048, 4.2503)(4096, 5.1793)(8192, 6.1963)
        % The results below are when estimating mr1 by hist, rather than by analysis
		% (16, 1.2002)(32, 1.3302)(64, 1.5279)(128, 1.8266)(256, 2.1963)(512, 2.7637)(1024, 3.3327)(2048, 4.2499)(4096, 5.1793)(8192, 6.1944)
		};		
		\addlegendentry {\pgmfno}

		\addplot [color = blue,  mark = *, mark options = {mark size = 2, fill = blue},  line width = \plotLineWidth] coordinates {
		(16, 1.2073)(32, 1.3354)(64, 1.4983)(128, 1.6775)(256, 1.8054)(512, 1.9696)(1024, 2.1165)(2048, 2.3102)(4096, 2.5659)(8192, 3.1145)
		};		
		\addlegendentry {\pgmfna}

        \end{groupplot}2
    \end{tikzpicture}
    \caption{\label{Fig:uInterval}Normalized cost of the heterogeneous 3-caches baseline scenario for varying update intervals. Update intervals are measured by the number of cache insertions between subsequent updates.}
    \vspace{-0.5cm}
\end{figure}
